Constructing Data Graphs for Keyword Search

A data graph is a convenient paradigm for supporting keyword search that takes into account available semantic structure and not just textual relevance. However, the problem of constructing data graphs that facilitate both efficiency and effectiveness of the underlying system has hardly been addressed. A conceptual model for this task is proposed. Principles for constructing good data graphs are explained. Transformations for generating data graphs from RDB and XML are developed. The results obtained from these transformations are analyzed. It is shown that XML is a better starting point for getting a good data graph.

==> fig_answers.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]
  % ----------- Answer 1 -------------------
  \node[node] (d1) at (0,0) {Dnepr};
  \node[node] (r1) [below left of = d1] {Russia};
  \node[node] (u1) [below right of = d1] {Ukraine};
  \draw (d1) edge (r1);
  \draw (d1) edge (u1);
  \node [below = 1.2 of d1] {(a)};
  
  % ----------- Answer 2 -------------------
  \node[node] (r2) at (4,0) {Russia};
  \node[node] (dn2) [below left of = r2] {Denpr};
  \node[node] (do2) [below right of = r2] {Don};
  \draw (r2) [dashed] edge (dn2);
  \draw (r2) [dashed] edge (do2);
  \node [below = 1.2 of r2] {(b)};
  
  % ----------- Answer 3 -------------------
  \node[node] (r3) at (0,-3.2) {Russia};
  \node[node] (dn3) [below left of = r3] {Denpr};
  \node[connector] (ldo3) [below right of = r3] {located};
  \node[node] (do3) [right of = ldo3] {Don};
  \node [below = 1.2 of r3] {(c)};
    
  \draw (r3) [dashed] edge (dn3);
  \draw (r3) [dashed] edge (ldo3);
  \draw (ldo3) [dashed] edge (do3);
  
  % ----------- Answer 4 -------------------
  \node[node] (u4) at (8,0) {Ukraine};
  \node[node] (dn4) [below left of = u4] {Dnepr};
  \node[connector] (b4) [below right of = u4] {border};
  \node[node] (r4) [below of = b4] {Russia};
  \node[node] (do4) [below of = r4] {Don};
 

  \node [below = 4 of u4] {(d)};
    
  \draw (u4) [dashed] edge (dn4);
  \draw (u4) edge (b4);
  \draw (b4) edge (r4);
  \draw (r4) [dashed] edge (do4);


\end{tikzpicture}
\caption{\label{fig:answers}Answers to queries}
\end{figure}

==> fig_asym_conn.tex <==
\begin{figure}[t]
\centering
%\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.7cm]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]
  
  \node[node] (1) at (0,0) {Paper A};
  \node[connector] (2) [below right of = 1] {cited\_by};
  \node[connector] (3) [above right of = 1] {~~~cite~~~~~};
  \node[node] (4) [below right of = 3] {Paper B};

  \draw (1) edge [bend left](3);
  \draw (2) edge [bend left](1);
  \draw (3) edge [bend left](4);
  \draw (4) edge [bend left](2);
\end{tikzpicture}
%}
\caption{\label{fig:asym_conn}An asymmetric connector and its inverse}
\end{figure}

==> fig_border.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]

  % ----------- Answer 4 -------------------
  \node[node] (u) at (0,0) {Ukraine};
  \node[connector] (b) [right = of u] {border};
  \node[node] (r) [right = of b] {Russia};

  \draw (u) [bend left = 20] edge (b);
  \draw (b) [dashed, bend left = 20] edge (u);
  \draw (r) [dashed, bend left = 20] edge (b);
  \draw (b) [bend left = 20] edge (r);
\end{tikzpicture}
\caption{\label{fig:border}A single connector node for border}
\end{figure}

==> fig_compare2.tex <==
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]

\begin{figure}[thb]
\centering
\begin{minipage}{0.35\textwidth}

\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=.5cm]  
  \node[connector, align=center] (e) at (0,0) {enrolled\\ grade : $90$};
  \node[node] (s) [below left=.3 and -.6 of e] {Smith {\scriptsize (student)}};
  \node[node] (l) [below right=.3 and -.6 of e] {Ullman {\scriptsize (lecturer)}};
  \node[node] (c) [above = of e] {DB {\scriptsize (course)}};
  
  \draw (e) edge [bend right = 15] (s);
  \draw (s) edge [dashed, bend right = 15] (e);
  \draw (e) edge [bend right = 15] (l);
  \draw (l) edge [dashed, bend right = 15] (e);
  \draw (e) edge [bend right = 15] (c);
  \draw (c) edge [dashed, bend right = 15] (e);
\end{tikzpicture}
\caption{\label{fig:scl_rel1}Data graph from RDB with one ternary relationship}
\end{minipage}
\hfill
\begin{minipage}{0.60\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1cm]  
  \node[node] (sec) at (0,0) {1 {\scriptsize (section)}};
  \node[node] (s) [left = .5 of sec] {Smith {\scriptsize (student)}};
  \node[node] (l) [right = .5 of sec] {Ullman {\scriptsize (lecturer)}};

  \node[connector, align=center] (a) [above = 0.9 of s] {attend\\ grade : $90$};
  \node[node] (c) [above = of sec] {DB {\scriptsize (course)}};
  \node[connector] (t) [above = of l] {teach};

  
  \draw (a) edge [bend right = 15] (s);
  \draw (s) edge [dashed, bend right = 15] (a);
  \draw (a) edge [bend left = 15] (sec);
  \draw (sec) edge [dashed, bend left = 15] (a);
  \draw (c) edge [bend right = 15] (sec);
  \draw (sec) edge [dashed, bend right = 15] (c);
  \draw (t) edge [bend right = 15] (sec);
  \draw (sec) edge [dashed, bend right = 15] (t);
  \draw (t) edge [bend right = 15] (l);
  \draw (l) edge [dashed, bend right = 15] (t);
\end{tikzpicture}
\caption{\label{fig:scl_rel2}Data graph from RDB with binary relationships}
\end{minipage}
\end{figure}


==> fig_compare_xml.tex <==
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]

\begin{figure}[t]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=0.3cm]  
  \node[node] (c) at (0,0) {DB {\scriptsize (course)}};
  \node[node] (ll) [left = 1 of c] {Ullman {\scriptsize (lecturer)}};
  \node[node] (lr) [right = 1 of c] {Vardi {\scriptsize (lecturer)}};
  \node[node, densely dotted] (sec) [below = of c] {1 {\scriptsize (section)}};
  \node[connector, align=center] (e80) [below left = of sec] {enllored \\ grade : $80$};
  \node[connector, align=center] (e90) [below right = of sec] {enllored \\ grade : $90$};
  \node[node] (s80) [left = 1 of e80] {Smith {\scriptsize (student)}};
  \node[node] (s90) [right = 1 of e90] {Jones {\scriptsize (student)}};  
  
  \draw (ll) edge [dashed, bend left = 15] (e80);
  \draw (e80) edge [bend left = 15] (ll);
  \draw (e80) edge [bend right = 15] (s80);
  \draw (s80) edge [dashed, bend right = 15] (e80);
  
  \draw (lr) edge [dashed, bend left = 15] (e90);
  \draw (e90) edge [bend left = 15] (lr);
  \draw (e90) edge [bend right = 15] (s90);
  \draw (s90) edge [dashed, bend right = 15] (e90);
  
  \draw (c) edge (sec);
  \draw (sec) edge (e80);
  \draw (sec) edge (e90);

  \draw  (c) edge [densely dotted] (lr);
  
  \draw (sec)[densely dotted] edge (ll);
\end{tikzpicture}
\caption{\label{fig:scl_xml}Data graph from XML}
\end{figure}

==> fig_dtd_xml_example.tex <==
\begin{figure}[thb]
\centering
\scalebox{.8}{
\begin{minipage}{0.6\textwidth}
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=10pt]
	\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
	\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]
		\setlength{\baselineskip}{9pt}
		\node[node, align=left]{
			\stl\xmltype{<!ELEMENT} \xmlattr{country} \texttt{(name,population,}\\
			\stl\ltab\texttt{economy,province)}\xmltype{>} \\
			\stl\xmltype{<!ATTLIST} \xmlattr{country} \texttt{(code ID \xmlval{\#REQUIRED}} \\		
			\stl\ltab\texttt{area CDATA \xmlval{\#IMPLIED})}\xmltype{>} \\
	
			\stl\xmltype{<!ELEMENT} \xmlattr{economy} \texttt{(gdp,inflation)}\xmltype{>}\\
	
			\stl\xmltype{<!ELEMENT} \xmlattr{province} \texttt{(name,area)}\xmltype{>} \\
			\stl\xmltype{<!ATTLIST} \xmlattr{province} \texttt{(id ID \xmlval{\#REQUIRED})}\xmltype{>} \\
			
			\stl\xmltype{<!ELEMENT} \xmlattr{river} \texttt{(name,length)}\xmltype{>}\\
			\stl\xmltype{<!ATTLIST} \xmlattr{river} \texttt{(id ID \xmlval{\#REQUIRED}}\xmltype{>} \\	
			
			\stl\xmltype{<!ELEMENT} \xmlattr{confluence} \texttt{(lng,lat)}\xmltype{>}\\
			\stl\xmltype{<!ATTLIST} \xmlattr{confluence} \\
			\stl\ltab\texttt{rivers IDREFS \xmlval{\#REQUIRED})} \\
			\stl\ltab\texttt{province IDREF \xmlval{\#REQUIRED})}\xmltype{>} \\
			
			\stl\dtdelem{name} \\
			\stl\dtdelem{population} \\
			\stl\dtdelem{gdp} \\
			\stl\dtdelem{inflation} \\
			\stl\dtdelem{area} \\
			\stl\dtdelem{length} \\
			\stl\dtdelem{lng} \\
			\stl\dtdelem{lat}
		};
			  
	\end{tikzpicture}
	\caption{\label{fig:dtd_example}DTD snippet of Mondial}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=10pt]
		\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
		\setlength{\baselineskip}{9pt}
		\node[node, align=left]{
			\stl\xmltype{<country} \xmlav{code}{F} \xmlav{area}{547030}\xmltype{>} \\
			\stl\tab\xmlelem{name}{France} \\
			\stl\tab\xmlelem{population}{58M} \\
			\stl\tab\xmltype{<economy>}\\
			\stl\tab\tab\xmlelem{gdp}{\$37,728} \\
			\stl\tab\tab\xmlelem{inflation}{1.7\%} \\
			\stl\tab\xmltype{</economy>}\\
					
			\stl\tab\xmltype{<province} \xmlav{id}{prov-France-25}\xmltype{>}\\	
			\stl\tab\tab\xmlelem{name}{Rh\^one Alpes} \\
			\stl\tab\tab\xmlelem{area}{43698} \\
			\stl\tab\xmltype{</province>} \\
			\stl\xmltype{</country>}\\		
			
			\stl\xmltype{<river} \xmlav{id}{riv-Saone}\xmltype{>}\\	
			\stl\tab\xmlelem{name}{Sa\^one} \\
			\stl\tab\xmlelem{length}{473} \\
			\stl\xmltype{</river>} \\
	
			\stl\xmltype{<river} \xmlav{id}{riv-Rhone}\xmltype{>}\\	
			\stl\tab\xmlelem{name}{Rh\^one} \\
			\stl\tab\xmlelem{length}{813} \\
			\stl\xmltype{</river>} \\
	
			\stl\xmltype{<confluence} \\
			\stl\tab\tab\xmlav{province}{prov-France-25} \\
			\stl\tab\tab\xmlav{rivers}{riv-Saone riv-Rhone}\xmltype{>}\\	
			\stl\tab\xmlelem{lng}{45$^\circ$43'N} \\
			\stl\tab\xmlelem{lat}{4$^\circ$49'E} \\
			\stl\xmltype{</confluence>}			
		};
			  
	\end{tikzpicture}
	\caption{\label{fig:xml_example}XML snippet of Mondial}
\end{minipage}
}
\end{figure}

==> fig_ocp2.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=10pt]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]

	\node[node, align=left] (ukr1) at (0,0) {	  
		\textrm{Ukraine} {\scriptsize (country)} \\
		~~~~area : $603,500 \textrm{km}^2$ \\
		~~~~government : republic\\
		~~~~ethnicgroups : Ukrainian\\ 
		~~~~~~~~percentage : $73$	  
	};
	\node [left = of ukr1]{(a)};


	\node[node, align=left, below = 1.1 of ukr1] (ukr) {\textrm{Ukraine} {\scriptsize (country)}};
	\node[node, align=left, below right=.3 and -1 of ukr] (prov) {\textrm{Odeska} {\scriptsize (province)}};
	\node[connector, align=left, below left=.3 and -1 of ukr] (border) {	  
		{\textrm{border}}\\
		~~~~length : $1576\textrm{km}$
	};
	\node[node, align=left, below = of border] (rus) {\textrm{Russia} {\scriptsize (country)}};
	\node [left = 1.05 of ukr]{(b)};
	
	\draw (ukr) edge  (border);
	\draw (border) edge (rus);
	\draw (ukr) edge (prov);

	  
\end{tikzpicture}
\caption{\label{fig:ocp}An object and a tiny snippet of a data graph (not all properties are shown)}
\end{minipage}
\hfill
\begin{minipage}{0.60\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=2cm]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]
  
  \node[node] (1) at (0,0) {Russia};
  \node[node] (6) [left =2 of 1] {Ukraine};
  \node[connector] (2) [below of = 1]{located};
  \node[node] (3) [above right = 0.5 of 2]{Don};
  \node[connector] (9) [above right = 0.7 of 6]{border};
  \node[connector] (10) [below right = 0.7 of 6]{border};
  \node[node] (5) [above  of=9]{Dnepr};
  \node[connector] (7) [below = 0.45 of 5]{located};
  


  
  \draw (2) [bend right = 10] edge (1);
  \draw (3) [bend left = 20] edge (2);
  \draw (3) edge [bend left = 10](1);
  \draw (5) edge [bend right] (7);
  \draw (6) edge [bend left] (9);
  \draw (9) edge [bend left] (1);
  \draw (1) edge [bend left] (10);
  \draw (10) edge [bend left] (6);
  \draw (7) [bend left = 50] edge (1);
  \draw (7) [bend right = 50] edge (6);
  \draw (5) edge [bend left = 80] (1);
  \draw (5) edge [bend right= 80] (6);
  
  \draw (6) edge [dashed, bend left = 90] (5);
  \draw (1) edge [dashed, bend right= 90] (5);
  
  \draw (1) [dashed, bend right = 30] edge (7);
  \draw (6) [dashed, bend left = 30] edge (7);
  
  \draw (7) [dashed, bend right = 20] edge (5);
  
  \draw (1) [dashed, bend right = 10] edge (2);
  \draw (2) [dashed, bend left = 20] edge (3);
  \draw (1) [dashed, bend left = 10] edge (3);
  
  
  
\end{tikzpicture}
\caption{\label{fig:mondial_opp}A tiny portion of Mondial}
\end{minipage}
\end{figure}

==> fig_rdb_datagraph2.tex <==
\begin{figure}[thb]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15pt]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]

	\node[node, align=left] (con) at(0,0) {	  
		\textrm{\scriptsize (confluence)} \\
		\tab lng :$45^\circ 43'$N \\
		\tab lat : $4^\circ 49'$E
	};

	\node[connector, align=left, densely dotted] (rsc) [left = of con] {\textrm{rivers}};
	\node[connector, align=left, dashdotted] (rc1) [above = of rsc] {\textrm{river1}};
	\node[connector, align=left, dashdotted] (rc2) [below = of rsc] {\textrm{river2}};

	\node[node, align=left] (r1) [above left = of rsc] {	  
		\textrm{Rh\^one} {\scriptsize (river)} \\
		\tab length : $813$km 
	};

	\node[node, align=left] (r2) [below left = of rsc] {	  
		\textrm{Sa\^one} {\scriptsize (river)} \\
		\tab length : $473$km
	};

	\node[node, align=left] (p) [below right = of con] {	  
		\textrm{Rh\^one Alpes} {\scriptsize (province)} \\
		\tab area : $43698$ 
	};

	\node[node, align=left] (c) [above = of p] {	  
		\textrm{France} {\scriptsize (country)} \\
		\tab code : F \\
		\tab population : $58$M \\
	 	\tab economy : \\
	 	\tab\tab gdp : \$$37,728$ \\
	 	\tab\tab inflation: $1.7$\%
	};
	
	\draw (p) [dashdotted, transform canvas={xshift=1em}] edge  (c);
	\draw (c) [densely dotted, transform canvas={xshift=-1em}] edge  (p);
	\draw (con) [dashdotted, bend right] edge  (rc1);
	\draw (con) [dashdotted, bend left] edge  (rc2);
	\draw (rc1) [dashdotted] edge  (r1);
	\draw (rc2) [dashdotted] edge  (r2);

	\draw (con) [densely dotted] edge  (rsc);
	\draw (rsc) [densely dotted] edge  (r1);
	\draw (rsc) [densely dotted] edge  (r2);

	\draw (con) edge [bend right] (p);

\end{tikzpicture}
\caption{\label{fig:rdb_datagraph}A data graph constructed from the Mondial RDB}
\end{figure}

==> fig_rdb_example2.tex <==
\begin{figure}[t]
\center
\setlength\tabcolsep{4.5pt}
\begin{tikzpicture}[,>=stealth',shorten >=0pt,auto,node distance=0.7cm]
   \node (c) [inner sep=0pt] at (0,0) {
	   \begin{tabular}{ l | l | l }
	    \multicolumn{3}{c}{Country}  \\ \hline
	    \tkey{code} & \theader{name}  & \theaderl{population} \\ \hline
	    F & France & 58M   
	   	\end{tabular}
   };
   
   \node (eco) [inner sep=0pt, above = 0.3 of c] {
	   \begin{tabular}{ l | l | l }
	   \multicolumn{3}{c}{Economy} \\ \hline
	    \tkey{country} & \theader{gdp}  & \theaderl{inflation} \\ \hline
	     F & \$$37,728$ & $1.7$\%   
	   \end{tabular}
   };
   
   \node (p) [inner sep=0pt, left = of c] {
	   \begin{tabular}{ l | l | l }
	   \multicolumn{3}{c}{Province} \\ \hline
	    \tkey{name} & \tkey{country} & \theaderl{area} \\ \hline
	    Rh\^one Alpes & F & 43698
	   	\end{tabular}
   };

   \node (r) [inner sep=0pt, above = 0.2 of p] {
	   \begin{tabular}{ l | l }
	   \multicolumn{2}{c}{River} \\ \hline
	    \tkey{name} & \theaderl{length}  \\ \hline
	    Sa\^one & $473$km \\
	    Rh\^one & $813$km \\
	    
	   	\end{tabular}
   };

   \node (con) [inner sep=0pt] at(-3,3.3){
	   \begin{tabular}{ l | l | l | l | l | l}
	   \multicolumn{5}{c}{Confluence} \\ \hline
	    \tkey{river1} & \tkey{river2} & \tkey{province} & \tkey{country} & \theader{lng} & \theaderl{lat}  \\ \hline
	    Rh\^one & Sa\^one & Rh\^one Alpes & F & $45^\circ 43'$N & $4^\circ 49'$E
	   	\end{tabular}
   };
   
   \draw  (c.north west) rectangle (c.south east);
   \draw  (eco.north west) rectangle (eco.south east);
   \draw  (eco.north west) rectangle (eco.south east);
   \draw  (p.north west) rectangle (p.south east);
   \draw  (r.north west) rectangle (r.south east);
   \draw  (con.north west) rectangle (con.south east);
	
   \draw [->]
   		 ([xshift=-45pt]eco.south)
   		 -- ++(0,-0.2)
   		 -- ++(-.7,0)
   		 |- ([yshift=-10pt]c);
   \draw [->]
   		 ([xshift=10pt]p.south)
   		 -- ++(0,-0.2)
   		 -- ++(2.2,0)
   		 |- ([yshift=-17pt]c);
   \draw [decorate,decoration={brace,amplitude=5pt}] 
         ([xshift=40pt, yshift=-3pt]con.south) -- ([xshift=-50pt, yshift=-3pt]con.south) node[midway](b){};
   \draw [->](b)
         -- ++(0,-0.2)
         -- ++(0.75,0)
         |- ([yshift=-14pt]p);
   \draw [->]
   		 ([xshift=-105pt]con.south)
   		 -- ++(0,-0.2)
   		 |- ([yshift=-22pt]r);
   \draw [->]
   		 ([xshift=-72pt]con.south)
   		 -- ++(-0,-0.1)
   		 -- ++(-1,0)
   		 |- ([yshift=-6pt]r);
\end{tikzpicture}
\caption{A snippet of the Mondial RDB}\label{fig:rdb}
\end{figure}

==> fig_transcript.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=10pt]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]

	\node[node] (s) at (0,0) {\textbf{Smith} {\scriptsize (student)} };
	\node[node, below = of s] (tr) {\textbf{transcript}};
	\node[connector, align=left, below left = of tr] (e1) {\textbf{enroled}\\~~~~grade : 80};
	\node[connector, align=left, below right = of tr] (e2) {\textbf{enroled}\\~~~~grade : 90};
	\node[node, below = of e1] (c1) {\textbf{Calculus} {\scriptsize (course)} };
	\node[node, below = of e2] (c2) {\textbf{DB} {\scriptsize (course)} };
	\node[align = left, right = 1  of tr] (descr) {This is an object\\ because it has a connector\\ as sub-element};
	
		
	\draw (s) edge  (tr);
	\draw (tr) edge  (e1);
	\draw (tr) edge  (e2);
	\draw (e1) edge  (c1);
	\draw (e2) edge  (c2);
	\draw[gray,dashed] (descr) edge (tr);

	  
\end{tikzpicture}
\caption{\label{fig:transcript}Transcript Example}
\end{figure}

==> fig_xml_double_conn.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=10pt]
\tikzstyle{node}=[rectangle,draw,minimum size=20pt]
\tikzstyle{connector}=[rectangle,rounded corners, draw,minimum size=20pt]

	\node[node, align=left]{
		\bf\xmltype{<river>} \\
		\bf~~~~\xmltype{<name>}\texttt{Narva}\xmltype{</name>} \\
		\bf~~~~\xmltype{<estuary} \xmlattr{country=}\xmlval{"R"}\xmltype{>} \\
		\bf~~~~~~~~\xmltype{<longitude>}\texttt{28.04}\xmltype{</longitude>}\\
		\bf~~~~~~~~\xmltype{<latitude>}\texttt{59.46}\xmltype{</latitude>} \\
		\bf~~~~~~~~\xmltype{<located} \xmlattr{country=}\xmlval{"R"} \xmlattr{province=}\xmlval{"prov-cid-cia-Russia-13"}\xmltype{/>} \\
		\bf~~~~\xmltype{</estuary>} \\
		\bf\xmltype{</river>} \\		   
	};		  
\end{tikzpicture}
\caption{\label{fig:xml_idref_attr}XML snippet for ``estuary-located'' example}
\end{figure}
